Beamfocusing Beyond the Near Field: Frequency Diverse Arrays for OFDM-ISAC Systems

Traditional phased arrays (PAs) achieve near-field (NF) beamfocusing through spherical wavefront curvature, but lose this range selectivity in the far field (FF). Frequency diverse arrays (FDAs) instead introduce frequency offsets across antenna elements. These offsets synthesize a range-dependent beam whose beamdepth is governed by the aggregate frequency-offset span rather than the physical aperture, thereby extending finite beamdepth into the FF. Although FDAs have been extensively studied for radar, their broader potential for wireless communications remains largely unexplored. Accordingly, this article examines how this capability can support wireless communications and integrated sensing and communication (ISAC). We compare PA and FDA focusing mechanisms, explain FDA coupling and periodicities, and assess coexistence with orthogonal frequency-division multiplexing (OFDM). Integer-multiple offsets preserve alignment with the OFDM subcarrier grid and avoid offset-induced intercarrier interference under ideal synchronization, but require suitable symbol mapping and receiver processing. We also distinguish FDA beamdepth from waveform-based radar range resolution and discuss their complementary roles in sensing. For the configurations studied, FDAs offer no additional single-user spatial degrees of freedom. Interestingly, their principal benefit is multiuser separation through location division multiple access (LDMA). Numerical case studies under an idealized FDA channel model show that FDA-LDMA achieves higher sum-rates than PA-based schemes for users with small angular separation in the FF, even after accounting for the bandwidth reserved for frequency offsets.

==> fig1_combined.tex <==
\begin{tikzpicture}[font=\tiny,line cap=round]

\tikzset{
  pfr/.style={draw=ink!20,fill=panelbg,rounded corners=1.8pt,line width=0.4pt},
  tall/.style={draw=ink!55,fill=fillA,rounded corners=1.1pt,inner sep=1pt,
               line width=0.45pt,font=\tiny},
  hdr/.style={font=\tiny,text=gr},
  comb/.style={draw=cC,line width=0.5pt},
}
\newcommand{\pamp}[2]{%
  \node[inner sep=0pt,minimum width=4.0mm,minimum height=4.2mm] (#1) at (#2) {};
  \draw[draw=ink!60,fill=ink!10,line width=0.45pt,line join=round]
    ($(#2)+(-0.19,-0.21)$)--($(#2)+(0.21,0)$)--($(#2)+(-0.19,0.21)$)--cycle;}
\newcommand{\vdts}[1]{%
  \foreach \vk in {-0.085,0,0.085}{\fill[ink!80] ($(#1)+(0,\vk)$) circle (0.015);}}
\renewcommand{\antenna}[2]{%
  \draw[draw=cA,line width=0.5pt] (#1) -- ($(#1)+(0,0.14)$);
  \draw[draw=cA,fill=cA!25,line width=0.5pt,line join=round]
    ($(#1)+(-0.15,0.34)$) -- ($(#1)+(0,0.14)$) -- ($(#1)+(0.15,0.34)$) -- cycle;
  \node[lbl,anchor=center] at ($(#1)+(0.50,0)$) {#2};}

\draw[pfr] (0,4.75) rectangle (8.20,8.85);
\draw[pfr] (0,0)    rectangle (8.20,4.55);

\begin{scope}[shift={(0,4.50)}]
  \node[pan,anchor=north west] at (0.10,4.27) {(a) PA};

  \node[tall,minimum width=4.6mm,minimum height=31mm] (bb) at (0.46,2.10)
        {\rotatebox{90}{Baseband processing}};

  \foreach \y in {3.30,2.70,1.30,0.70}{
    \node[bx,minimum width=8.4mm,minimum height=3mm,inner sep=0pt] (rf) at (1.46,\y) {};
    \node[inner sep=0pt,anchor=base] at (1.46,\y-0.058) {RF chain};
    \pamp{am}{2.42,\y}
    \draw[sig,-] (0.69,\y) -- (rf);
    \draw[sig,-] (rf) -- (am);
    \draw[sigt] (am) -- (2.98,\y);
    \antenna{2.98,\y}{}}
  \foreach \x in {1.46,2.42}{\vdts{\x,2.00}}
  \draw[sigt] (2.48,2.00) -- (2.98,2.00);
  \antenna{2.98,2.00}{}

  \node[lbl,anchor=south,inner sep=0.5pt] at (2.98,3.682) {$\frac{M-1}{2}$};
  \node[lbl,anchor=east,inner sep=0.5pt]  at (2.84,2.24) {$0$};
  \node[lbl,anchor=east,inner sep=0.5pt]  at (2.84,1.54) {$m$};
  \node[lbl,anchor=north,inner sep=0.5pt] at (2.92,0.660) {$-\frac{M-1}{2}$};

  \node[hdr,anchor=north] at (2.32,4.10) {Power};
  \node[hdr,anchor=north] at (2.32,3.92) {Amplifier};
  \node[hdr,anchor=north] at (2.98,4.30) {Antenna};      %

  \begin{scope}
    \clip (3.40,3.409) -- (7.15,2.24) -- (3.40,1.071) -- cycle;
    \clip (3.60,0) rectangle (6.30,4.35);
    \foreach \xk in {3.90,4.32,4.74,5.16,5.58,6.00}{
      \draw[draw=cA!55,line width=0.42pt]
        ({2*\xk-7.15+(7.15-\xk)*cos(25)},{2.24+(7.15-\xk)*sin(25)})
        arc[start angle=25,end angle=-25,radius={7.15-\xk}];}
  \end{scope}
  \draw[cD,fill=cD!14,line width=0.7pt] (7.15,2.24) ellipse (0.45 and 0.13);
  \draw[draw=gr!65,line width=0.3pt,dash pattern=on 1pt off 1pt]
        (3.40,3.409) -- (7.15,2.24) -- (3.40,1.071);
  \node[slbl,text=cA,anchor=south west] at (4.45,3.12) {Spherical wavefronts};

  \draw[draw=gr!80,line width=0.3pt]
        (3.16,3.54) -- (3.32,3.54)  (3.16,0.94) -- (3.32,0.94);
  \draw[<->,draw=gr!80,line width=0.35pt] (3.24,0.94) -- (3.24,3.54);
  \node[lbl,anchor=west] at (3.27,2.62) {$D$};

  \draw[draw=gr!80,dashed,line width=0.4pt] (3.055,2.24) -- (7.15,2.24);
  \draw[draw=gr!80,dashed,line width=0.4pt] (3.066,1.554) -- (7.15,2.24);
  \node[lbl,anchor=south]  at (4.10,2.24) {$R_0$};
  \node[lbl,anchor=center] at (4.02,1.49) {$R_m$};

  \fill[cD] (7.15,2.24) circle (0.032);
  \node[lbl,text=cD,anchor=south] at (7.15,2.52) {$(R_0,\theta_0)$};

  \draw[draw=cD!70,line width=0.3pt,dash pattern=on 1.2pt off 1.2pt]
        (6.70,2.11) -- (6.70,1.94)  (7.60,2.11) -- (7.60,1.94);
  \draw[<->,draw=cD,line width=0.55pt] (6.70,1.94) -- (7.60,1.94);
  \node[lbl,text=cD,anchor=north,align=center] at (7.15,1.90)
        {beamdepth\\\\$\approx7\lambda (\tfrac{R_0}{D})^2$};

  \draw[draw=cD!70,line width=0.3pt,dash pattern=on 1.2pt off 1.2pt]
        (7.15,2.37) -- (7.77,2.37)  (7.15,2.11) -- (7.77,2.11);
  \draw[{Stealth[length=2.2pt,width=1.8pt]}-{Stealth[length=2.2pt,width=1.8pt]},
        draw=cD,line width=0.5pt] (7.77,2.11) -- (7.77,2.37);
  \node[lbl,text=cD,rotate=90,anchor=center] at (7.95,2.24) {beamwidth};
\end{scope}

\begin{scope}
  \node[pan,anchor=north west] at (0.10,4.47) {(b) FDA};

  \node[tall,minimum width=4.6mm,minimum height=25mm] (bb2) at (0.46,2.65)
        {\rotatebox{90}{Baseband processing}};

  \foreach \y/\fl in {3.75/{$f_{\frac{M-1}{2}}$}, 3.15/{}, 2.15/{$f_m$}, 1.55/{$f_{-\frac{M-1}{2}}$}}{
    \node[bx,minimum width=8.4mm,minimum height=3mm,inner sep=0pt] (rf) at (1.46,\y) {};
    \node[inner sep=0pt,anchor=base] at (1.46,\y-0.058) {RF chain};
    \pamp{am}{2.42,\y}
    \draw[sig,-] (0.69,\y) -- (rf);
    \draw[sig,-] (rf) -- (am);
    \draw[sigt] (am) -- (2.98,\y);
    \antenna{2.98,\y}{}
    \node[lbl,anchor=west,inner sep=0.5pt] at (3.19,\y+0.24) {\fl};}
  \foreach \x in {1.46,2.42}{\vdts{\x,2.65}}
  \draw[sigt] (2.48,2.65) -- (2.98,2.65);
  \antenna{2.98,2.65}{}
  \node[lbl,anchor=west,inner sep=0.5pt] at (3.19,2.89) {$f_0$};

\end{scope}

\def\xR{4.90}
\foreach \xx in {3.92,4.00,4.08}{
  \draw[draw=cA!75,line width=0.45pt] (\xx,1.62) -- (\xx,4.10);}
\node[slbl,text=cA,rotate=90,anchor=center] at (4.27,2.86) {Planar wavefronts};

\draw[draw=cD!85,line width=0.45pt,dash pattern=on 1.2pt off 1pt]
      (\xR,0.55) -- (\xR,4.12);
\draw[draw=cC!90,line width=0.45pt,dash pattern=on 1.2pt off 1pt]
      ({\xR+2.4},0.55) -- ({\xR+2.4},4.12);

\foreach \y/\n in {3.99/11, 3.39/10, 2.89/8, 2.39/6, 1.79/5}{
  \draw[draw=ink!12,line width=0.3pt] (4.45,\y) -- (8.05,\y);
  \draw[draw=cA,line width=0.55pt,samples=601,domain=4.45:8.05,variable=\x]
    plot (\x,{\y+0.10*cos(150*\n*(\x-\xR))});
  \fill[cD] (\xR,\y+0.10) circle (0.030);
  \fill[cC] ({\xR+2.4},\y+0.10) circle (0.030);}

\draw[<->,draw=ink!60,line width=0.35pt] (\xR,1.51) -- ({\xR+2.4},1.51);
\node[lbl,fill=panelbg,inner sep=1pt] at ({\xR+1.2},1.51) {$c/\Delta f$};

\draw[draw=cD,line width=0.9pt,samples=343,domain=4.40:6.10,variable=\x]
  plot (\x,{0.55+0.78*pow(sin(450*(\x-\xR))/(6*sin(75*(\x-\xR))),2)});
\draw[draw=cC,line width=0.9pt,samples=301,domain=6.10:8.05,variable=\x]
  plot (\x,{0.55+0.78*pow(sin(450*(\x-\xR))/(6*sin(75*(\x-\xR))),2)});

\draw[draw=ink!45,line width=0.3pt,dash pattern=on 1.4pt off 1.4pt]
      ({\xR-0.28},0.94) -- ({\xR+0.30},0.94);
\draw[<->,draw=cD,line width=0.6pt] ({\xR-0.1772},0.94) -- ({\xR+0.1772},0.94);
\draw[draw=cD,line width=0.4pt] ({\xR+0.1772},0.94) -- ({\xR+0.30},1.03);
\node[lbl,text=cD,anchor=west] at ({\xR+0.34},1.07)
      {beamdepth $=\dfrac{0.886c}{M\Delta f}$};

\draw[draw=ink!45,line width=0.35pt,->] (4.40,0.55) -- (8.12,0.55);
\node[lbl,anchor=north]      at (\xR,0.47)        {$R_0$};
\node[lbl,anchor=north]      at ({\xR+2.4},0.47)  {$R_0+c/\Delta f$};
\node[lbl,anchor=north east] at (8.12,0.47)       {$R$};

\end{tikzpicture}


==> fig_ofdm.tex <==
\begin{tikzpicture}[
  font=\scriptsize,
  panelbox/.style={draw=black!45, line width=0.5pt, rounded corners=2pt},
  titlebar/.style={fill=black!6},
  ptitle/.style={font=\footnotesize\bfseries, anchor=west},
  psub/.style={font=\scriptsize, text=black!75, anchor=west},
  axlab/.style={font=\tiny, text=black},        %
  tick/.style={font=\tiny, text=black!55},      %
  binline/.style={densely dashed, black!25, line width=0.3pt},
  slot/.style={line width=0.4pt, rounded corners=0.8pt},
  cnt/.style={font=\scriptsize, text=black!80},
  hl/.style={densely dashed, line width=0.9pt, draw=black!80, rounded corners=1pt}, %
  dim/.style={stealth-stealth, line width=0.45pt},
  guide/.style={densely dotted, black!55, line width=0.35pt}
]
\providecolor{e0c}{RGB}{0,114,178}
\providecolor{e1c}{RGB}{213,94,0}
\providecolor{e2c}{RGB}{0,158,115}
\colorlet{e0}{e0c}\colorlet{e1}{e1c}\colorlet{e2}{e2c}

\def\PW{8.6}     %
\def\PH{3.75}    %
\def\GX{0.3}     %
\def\GY{0.3}     %
\def\gx{1.22}    %
\def\bw{0.725}   %
\def\yk{-1.33}   %
\def\yt{-1.40}   %
\def\yr{-1.68}   %
\def\dr{0.55}    %
\def\yb{-3.18}   %
\def\ycnt{-3.43} %
\def\xant{0.39}  %

\def\fdaslot#1#2#3#4#5{%
  \pgfmathsetmacro{\xa}{\gx+(#1)*\bw+0.03}%
  \pgfmathsetmacro{\xb}{\gx+(#1+#2)*\bw-0.03}%
  \pgfmathsetmacro{\ym}{\yr-\dr*(#3)}%
  \draw[slot, fill=#4!20, draw=#4!75!black] (\xa,\ym-0.2) rectangle (\xb,\ym+0.2);
  \node at ({(\xa+\xb)/2},\ym) {#5};}
\def\fdapanel#1#2{%
  \fill[panelbg, rounded corners=2pt] (0,0) rectangle (\PW,-\PH);
  \fill[titlebar, rounded corners=2pt] (0,0) rectangle (\PW,-0.52);
  \fill[titlebar] (0,-0.3) rectangle (\PW,-0.52);
  \draw[panelbox] (0,0) rectangle (\PW,-\PH);
  \draw[black!45, line width=0.4pt] (0,-0.52) -- (\PW,-0.52);
  \node[ptitle] at (0.12,-0.26) {#1};
  \node[psub] at (0.12,-0.78) {#2};
  \node[axlab, anchor=base east] at ({\gx-0.08},{\yk+0.17}) {Rx FFT};  %
  \node[axlab, anchor=base east] at ({\gx-0.08},\yk) {bin $k$};
  \foreach \k in {0,...,9} {\node[tick, anchor=base] at ({\gx+(\k+0.5)*\bw},\yk) {\k};}
  \foreach \k in {0,...,10} {\draw[binline] ({\gx+\k*\bw},\yt) -- ({\gx+\k*\bw},\yb);}
  \node[axlab, rotate=90] at (\xant,{\yr-\dr}) {Antenna index};
  \foreach \m in {0,1,2} {\node[tick, anchor=east] at ({\gx-0.08},{\yr-\dr*\m}) {$m{=}\m$};}
  \node[axlab, anchor=east, align=right] at ({\gx-0.08},\ycnt) {Elements\\per bin};}
\def\fdacounts#1{%
  \foreach \c [count=\k from 0] in {#1} {\node[cnt] at ({\gx+(\k+0.5)*\bw},\ycnt) {\c};}}

\begin{scope}[shift={(0,0)}]
  \fdapanel{(a) Subcarrier-partitioned}{Disjoint subsets $\mathbb{S}_m$; one element per bin}
  \foreach \k in {0,1,2} {\fdaslot{\k}{1}{0}{e0}{$s_{\k}$}}
  \foreach \k in {3,4,5} {\fdaslot{\k}{1}{1}{e1}{$s_{\k}$}}
  \foreach \k in {6,7,8} {\fdaslot{\k}{1}{2}{e2}{$s_{\k}$}}
  \node[text=e0!75!black] at ({\gx+3.5*\bw},{\yr})       {$\mathbb{S}_0$};
  \node[text=e1!75!black] at ({\gx+6.5*\bw},{\yr-\dr})   {$\mathbb{S}_1$};
  \node[text=e2!75!black] at ({\gx+9.5*\bw},{\yr-2*\dr}) {$\mathbb{S}_2$};
  \fdacounts{1,1,1,1,1,1,1,1,1,--}
\end{scope}

\begin{scope}[shift={({\PW+\GX},0)}]
  \fdapanel{(b) Conventional (full overlap)}{$\Delta f<\delta f$; fractional offset causes ICI}
  \foreach \k in {0,...,8} {\fdaslot{\k}{1}{0}{e0}{$s_{\k}$}}
  \foreach \k in {0,...,8} {\fdaslot{\k+0.3}{1}{1}{e1}{$s_{\k}$}}
  \foreach \k in {0,...,8} {\fdaslot{\k+0.6}{1}{2}{e2}{$s_{\k}$}}
  \draw[guide] ({\gx+0.03},{\yr-0.2}) -- ({\gx+0.03},{\yb+0.04});
  \draw[guide] ({\gx+0.3*\bw+0.03},{\yr-\dr-0.2}) -- ({\gx+0.3*\bw+0.03},{\yb+0.04});
  \draw[dim] ({\gx+0.03},{\yb+0.08}) -- ({\gx+0.3*\bw+0.03},{\yb+0.08})
     node[right=0.5pt, font=\tiny, inner sep=0.5pt] {$\Delta f$};
  \fdacounts{3,3,3,3,3,3,3,3,3,2}
\end{scope}

\begin{scope}[shift={(0,{-\PH-\GY})}]
  \fdapanel{(c) Partial overlap}{Repeated blocks with precoders $\mathbf{v}_b$ consume extra bandwidth}
  \foreach \m/\c in {0/e0,1/e1,2/e2} {
    \foreach \j/\v in {0/2,1/1,2/0} {
      \pgfmathtruncatemacro{\kb}{2*\m+2*\j}
      \fdaslot{\kb}{2}{\m}{\c}{$\mathbf{v}_{\v}\,[s_0\;s_1]$}
    }
  }
  \draw[hl] ({\gx+4*\bw},\yt) rectangle ({\gx+6*\bw},{\yr-2*\dr-0.22});
  \draw[guide] ({\gx+0.03},{\yr-0.2}) -- ({\gx+0.03},{\yr-2*\dr-0.02});
  \draw[guide] ({\gx+2*\bw+0.03},{\yr-\dr-0.2}) -- ({\gx+2*\bw+0.03},{\yr-2*\dr-0.02});
  \draw[dim] ({\gx+0.03},{\yr-2*\dr+0.03}) -- ({\gx+2*\bw+0.03},{\yr-2*\dr+0.03})
     node[midway, above=-1pt, font=\tiny] {$\Delta f=B/M$};
  \fdacounts{1,1,2,2,3,3,2,2,1,1}
\end{scope}

\begin{scope}[shift={({\PW+\GX},{-\PH-\GY})}]
  \fdapanel{(d) Integer offsets}{$\Delta f=\mu\,\delta f$; integer offsets avoid ICI}
  \foreach \k in {0,...,5} {\fdaslot{\k}{1}{0}{e0}{$s_{\k}$}}
  \foreach \k in {0,...,5} {\fdaslot{\k+2}{1}{1}{e1}{$s_{\k}$}}
  \foreach \k in {0,...,5} {\fdaslot{\k+4}{1}{2}{e2}{$s_{\k}$}}
  \draw[hl] ({\gx+4*\bw},\yt) rectangle ({\gx+5*\bw},{\yr-2*\dr-0.22});
  \draw[guide] ({\gx+0.03},{\yr-0.2}) -- ({\gx+0.03},{\yr-2*\dr-0.02});
  \draw[guide] ({\gx+2*\bw+0.03},{\yr-\dr-0.2}) -- ({\gx+2*\bw+0.03},{\yr-2*\dr-0.02});
  \draw[dim] ({\gx+0.03},{\yr-2*\dr+0.03}) -- ({\gx+2*\bw+0.03},{\yr-2*\dr+0.03})
     node[midway, above=-1pt, font=\tiny] {$\Delta f=2\,\delta f$};
  \fdacounts{1,1,2,2,3,3,2,2,1,1}
\end{scope}
\end{tikzpicture}

